The general position number of digraphs

The general position number for graphs ask for largest vertex subsets $S$ such that no three vertices are contained on a common shortest path. We examine this problem in the setting of directed graphs. We provide bounds for the general position number of digraphs, show that the problem is NP-complete for oriented graphs, investigate the problem for some important families of digraphs such as circulant digraphs, Kautz digraphs and permutation digraphs, and study the general position numbers obtained from all orientations of an undirected graph.

==> Ka52.tex <==
\begin{tikzpicture}[x=0.2mm,y=0.2mm,very thick,vertex/.style={circle,draw,minimum size=10,inner sep=1pt,fill=white,font=\scriptsize}]
	\node at (42.7,266.6) [vertex,fill=red] (v1) {$12$};
	\node at (275,-53.1) [vertex,fill=red] (v2) {$13$};
	\node at (-44.7,-285.3) [vertex] (v3) {$14$};
	\node at (-277,34.4) [vertex] (v4) {$15$};
	\node at (-44.7,266.6) [vertex] (v5) {$21$};
	\node at (125.8,239.6) [vertex] (v6) {$23$};
	\node at (125.8,-258.3) [vertex] (v7) {$24$};
	\node at (-198.6,-206.8) [vertex] (v8) {$25$};
	\node at (-277,-53) [vertex] (v9) {$31$};
	\node at (-127.9,239.6) [vertex] (v10) {$32$};
	\node at (196.6,188.2) [vertex] (v11) {$34$};
	\node at (247.9,-136.2) [vertex] (v12) {$35$};
	\node at (42.6,-285.3) [vertex] (v13) {$41$};
	\node at (-127.8,-258.3) [vertex,fill=red] (v14) {$42$};
	\node at (-198.5,188.3) [vertex,fill=red] (v15) {$43$};
	\node at (247.9,117.5) [vertex] (v16) {$45$};
	\node at (275,34.4) [vertex,fill=red] (v17) {$51$};
	\node at (196.5,-206.9) [vertex,fill=red] (v18) {$52$};
	\node at (-250,-136.2) [vertex,fill=red] (v19) {$53$};
	\node at (-249.9,117.5) [vertex,fill=red] (v20) {$54$};
	\draw [<->] (v1) to (v5);
	\draw [->] (v1) to (v6);
	\draw [->] (v1) to (v7);
	\draw [->] (v1) to (v8);
	\draw [<->] (v2) to (v9);
	\draw [->] (v2) to (v10);
	\draw [->] (v2) to (v11);
	\draw [->] (v2) to (v12);
	\draw [<->] (v3) to (v13);
	\draw [->] (v3) to (v14);
	\draw [->] (v3) to (v15);
	\draw [->] (v3) to (v16);
	\draw [<->] (v4) to (v17);
	\draw [->] (v4) to (v18);
	\draw [->] (v4) to (v19);
	\draw [->] (v4) to (v20);
	\draw [->] (v5) to (v2);
	\draw [->] (v5) to (v3);
	\draw [->] (v5) to (v4);
	\draw [->] (v6) to (v9);
	\draw [<->] (v6) to (v10);
	\draw [->] (v6) to (v11);
	\draw [->] (v6) to (v12);
	\draw [->] (v7) to (v13);
	\draw [<->] (v7) to (v14);
	\draw [->] (v7) to (v15);
	\draw [->] (v7) to (v16);
	\draw [->] (v8) to (v17);
	\draw [<->] (v8) to (v18);
	\draw [->] (v8) to (v19);
	\draw [->] (v8) to (v20);
	\draw [->] (v9) to (v1);
	\draw [->] (v9) to (v3);
	\draw [->] (v9) to (v4);
	\draw [->] (v10) to (v5);
	\draw [->] (v10) to (v7);
	\draw [->] (v10) to (v8);
	\draw [->] (v11) to (v13);
	\draw [->] (v11) to (v14);
	\draw [<->] (v11) to (v15);
	\draw [->] (v11) to (v16);
	\draw [->] (v12) to (v17);
	\draw [->] (v12) to (v18);
	\draw [<->] (v12) to (v19);
	\draw [->] (v12) to (v20);
	\draw [->] (v13) to (v1);
	\draw [->] (v13) to (v2);
	\draw [->] (v13) to (v4);
	\draw [->] (v14) to (v5);
	\draw [->] (v14) to (v6);
	\draw [->] (v14) to (v8);
	\draw [->] (v15) to (v9);
	\draw [->] (v15) to (v10);
	\draw [->] (v15) to (v12);
	\draw [->] (v16) to (v17);
	\draw [->] (v16) to (v18);
	\draw [->] (v16) to (v19);
	\draw [<->] (v16) to (v20);
	\draw [->] (v17) to (v1);
	\draw [->] (v17) to (v2);
	\draw [->] (v17) to (v3);
	\draw [->] (v18) to (v5);
	\draw [->] (v18) to (v6);
	\draw [->] (v18) to (v7);
	\draw [->] (v19) to (v9);
	\draw [->] (v19) to (v10);
	\draw [->] (v19) to (v11);
	\draw [->] (v20) to (v13);
	\draw [->] (v20) to (v14);
	\draw [->] (v20) to (v15);
\end{tikzpicture}


==> tree7gp5.tex <==
\begin{tikzpicture}[x=0.2mm,y=0.2mm,very thick,vertex/.style={circle,draw,minimum size=10,fill=lightgray}]
	\node at (80,180) [vertex] (v1) {};
	\node at (-80,180) [vertex] (v2) {};
	\node at (-220,120) [vertex] (v3) {};
	\node at (-220,240) [vertex] (v4) {};
	\node at (160,180) [vertex] (v5) {};
	\node at (0,180) [vertex] (v6) {};
	\node at (-160,180) [vertex] (v7) {};
	\node at (80,0) [vertex] (v8) {};
	\node at (-80,0) [vertex] (v9) {};
	\node at (-220,60) [vertex] (v10) {};
	\node at (-220,-60) [vertex] (v11) {};
	\node at (160,0) [vertex] (v12) {};
	\node at (0,0) [vertex] (v13) {};
	\node at (-160,0) [vertex] (v14) {};
	\draw [->] (v1) to (v6);
	\draw [->] (v2) to (v6);
	\draw [->] (v3) to (v7);
	\draw [->] (v5) to (v1);
	\draw [->] (v7) to (v2);
	\draw [->] (v7) to (v4);
	\draw [->] (v8) to (v12);
	\draw [->] (v9) to (v14);
	\draw [->] (v10) to (v14);
	\draw [->] (v13) to (v8);
	\draw [->] (v13) to (v9);
	\draw [->] (v14) to (v11);
\end{tikzpicture}

